X-ray variability of NGC 2516 stars in the XMM-Newton observations

We present the characteristics of the X-ray variability of stars in the cluster NGC2516 as derived from XMM-Newton/EPIC/pn data. The X-ray variations on short (hours), medium (months), and long (years) time scales have been explored. We detected 303 distinct X-ray sources by analysing six EPIC/pn observations; 194 of them are members of the cluster. Stars of all spectral types, from the early-types to the late-M dwarfs, were detected. The Kolmogorov-Smirnov test applied to the X-ray photon time series shows that, on short time scales, only a relatively small fraction (ranging from 6% to 31% for dG and dF, respectively) of the members of NGC2516 are variable with a confidence level $\geq$99%; however, it is possible that the fraction is small only because of the poor statistics. The time X-ray amplitude distribution functions (XAD) of a set of dF7-dK2 stars, derived on short (hours) and medium (months) time scales, seem to suggest that medium-term variations, if present, have a much smaller amplitude than those on short time scales; a similar result is also obtained for dK3-dM stars. The amplitude variations of late-type stars in NGC2516 are consistent with those of the coeval Pleiades stars. Comparing these data with those of ROSAT/PSPC, collected 7-8 years earlier, and of ROSAT/HRI, just 4-5 years earlier, we find no evidence of significant variability on the related time scales, suggesting that long-term variations due to activity cycles similar to the solar cycle are not common among young stars. Indications of spectral variability was found in one star whose spectra at three epochs were available.

==> (inline-0) <==
\begin{tabular}{clcclcccc}
\hline
\hline
\multicolumn{1}{c}{Obs.} &\multicolumn{1}{c}{Obs. Id} &\multicolumn{1}{c}{Orbit}&
\multicolumn{1}{c}{Filtered}&\multicolumn{1}{c}{Start}& \multicolumn{1}{c}{Nr. of X-ray} &
\multicolumn{1}{c}{Nr. of detected}& \multicolumn{1}{c}{Nr. of optical}  \\
\multicolumn{1}{c}{} & & \multicolumn{1}{c}{Nr.}
&\multicolumn{1}{c}{Time [ks]} &\multicolumn{1}{c}{Date} &
\multicolumn{1}{c}{sources}&\multicolumn{1}{c}{members} &\multicolumn{1}{c}{members}  \\
\hline
{\em a} & 0113891001 & 060 &19.8 &  2000 April 06 &128 & 87 &409\\
{\em b} & 0113891101 & 060 &14.3&   2000 April 07 & 118& 73  &408\\
{\em c} & 0126511201 & 092 & 22.3  & 2000 June 10 & 184& 128 &419 \\
{\em d} & 0134531201 & 209 &18.8&  2001 January 29 & 174& 121 &408\\
{\em e} & 0134531301 & 209 &~6.0&  2001 January 29 & 95& 68 &402\\
{\em f} & 0134531501 & 346 &18.5  & 2001 October 29 & 168& 112 &423 \\
\hline
\end{tabular}
\begin{tabular}{clcclccccccc}
\hline
\hline
\multicolumn{1}{c}{JTH} &\multicolumn{1}{c}{Obs.} &\multicolumn{1}{c}{Ra}
&\multicolumn{1}{c}{Dec}& \multicolumn{1}{c}{V}&\multicolumn{1}{c}{B-V}&
\multicolumn{1}{c}{V-I} & \multicolumn{1}{c}{Exposure} &\multicolumn{1}{c}{Rate $\pm$ err}
&\multicolumn{1}{c}{Results of}  \\
&  &\multicolumn{1}{c}{J2000} &\multicolumn{1}{c}{J2000}  &  &  & &\multicolumn{1}{c}{[sec]}
&\multicolumn{1}{c}{cnt/ks} & \multicolumn{1}{c}{the K-S test}  \\
\hline
  323 &   {\em f} & 07:56:22.80  & -60:51:42.7 & 11.556 &  0.513 &   0.659 &  4894.6 & 16.750 $\pm$ 1.850 & -\\
15496 &   {\em a} & 07:56:46.30  & -60:48:59.5 &  8.360 &  0.020 &    &  8094.8 &  4.200 $\pm$  0.720 & -\\
15496 &   {\em b} & 07:56:46.30  & -60:48:59.5 &  8.360 &  0.020 &    &  5880.3 &  5.100 $\pm$  0.931 & -\\
15496 &   {\em c} & 07:56:46.30  & -60:48:59.5 &  8.360 &  0.020 &    &  8806.8 &  4.825 $\pm$  0.740 & -\\
15496 &   {\em d} & 07:56:46.30  & -60:48:59.5 &  8.360 &  0.020 &    &  6764.2 &  5.915 $\pm$  0.935 &90\%- 99\%\\
15496 &   {\em f} & 07:56:46.30  & -60:48:59.5 &  8.360 &  0.020 &    &  6030.5 &  5.305 $\pm$  0.938 & -\\
15497 &   {\em a} & 07:56:46.30  & -60:48:59.5 &  8.780 &  0.090 &    &  8094.8 &  4.200 $\pm$  0.720 & -\\
15497 &   {\em b} & 07:56:46.30  & -60:48:59.5 &  8.780 &  0.090 &    &  5880.3 &  5.100 $\pm$  0.931 & -\\
15497 &   {\em c} & 07:56:46.30  & -60:48:59.5 &  8.780 &  0.090 &    &  8806.8 &  4.825 $\pm$  0.740 & -\\
15497 &   {\em d} & 07:56:46.30  & -60:48:59.5 &  8.780 &  0.090 &    &  6764.2 &  5.915 $\pm$  0.935 & 90\%-99\%\\
15497 &   {\em f} & 07:56:46.30  & -60:48:59.5 &  8.780 &  0.090 &    &  6030.5 &  5.305 $\pm$  0.938 & -\\
  397 &   {\em c} & 07:56:47.16  & -60:43:22.1 & 16.324 &  1.331 &   1.655 &  9381.9 &  7.460 $\pm$  0.890 & -\\
  397 &   {\em d} & 07:56:47.16  & -60:43:22.1 & 16.324 &  1.331 &   1.655 &  6619.6 &  5.890 $\pm$  0.940 & -\\
  397 &   {\em f} & 07:56:47.16  & -60:43:22.1 & 16.324 &  1.331 &   1.655 &  6596.5 &  7.280 $\pm$  1.050 & $\geq$99\%\\
  400 &   {\em f} & 07:56:47.88  & -60:56:48.5 & 10.854 &  0.344 &   0.452 &  4894.6 & 15.940 $\pm$  1.800 & -\\
  402 &   {\em a} & 07:56:48.00  & -60:51: 9.5 & 18.353 &  1.640 &   2.376 &  8729.1 &  3.090 $\pm$  0.600 & -\\
  401 &   {\em c} & 07:56:48.26  & -60:46:33.9 & 15.410 &  1.268 &   1.545 &  9572.7 & 12.430 $\pm$  1.140 & -\\
  401 &   {\em d} & 07:56:48.26  & -60:46:33.9 & 15.410 &  1.268 &   1.545 &  7087.5 &  8.180 $\pm$  1.070 & -\\
  401 &   {\em a} & 07:56:48.26  & -60:46:33.9 & 15.410 &  1.268 &   1.545 &  7313.0 &  7.250 $\pm$  1.000 & -\\
  401 &   {\em b} & 07:56:48.26  & -60:46:33.9 & 15.410 &  1.268 &   1.545 &  5323.5 &  6.760 $\pm$  1.130 & -\\
  401 &   {\em e} & 07:56:48.26  & -60:46:33.9 & 15.410 &  1.268 &   1.545 &  2246.7 & 11.130 $\pm$  2.230 & -\\
    420 & {\em c} & 07:56:54.36  & -60:47:22.1 & 17.287 &  1.561 &   2.147 & 10091.0 &  3.570 $\pm$  0.590 & -\\
    424 & {\em b} & 07:56:55.01  & -60:58:11.5 & 17.316 &  1.511 &   2.006 &  5969.2 &  6.370 $\pm$  1.030 & -\\
    432 & {\em c} & 07:56:59.62  & -60:47: 1.3 &  9.698 &  0.146 &   0.198 & 10757.0 &  4.740 $\pm$  0.660 & $\geq$99\%\\
    432 & {\em f} & 07:56:59.62  & -60:47: 1.3 &  9.698 &  0.146 &   0.198 &  7493.5 &  3.870 $\pm$  0.720 & -\\
    432 & {\em a} & 07:56:59.62  & -60:47: 1.3 &  9.698 &  0.146 &   0.198 &  8514.1 &  4.820 $\pm$  0.750 & $\geq$99\%\\
   468 &  {\em c} & 07:57:10.20   & -60:48: 1.5 & 12.437 &  0.602 &   0.718 & 11899.0 &  5.130 $\pm$  0.660 & -\\
    469 & {\em d} & 07:57:10.37  & -60:44:10.6 & 13.330 &   &	0.839 &  8868.1 &  1.520 $\pm$  0.414 & -\\
    474 & {\em d} & 07:57:10.37  & -60:44:10.6 & 13.289 &  0.732 &   0.843 &  8868.1 &  1.520 $\pm$  0.414 & -\\
    483 & {\em c} & 07:57:10.92  & -60:49:   7 & 18.397 &  1.499 &   2.371 & 11433.0 &  5.860 $\pm$  0.720 & $\geq$99\%\\
    478 & {\em c} & 07:57:11.04  & -60:39:36.3 & 13.852 &  0.891 &   0.995 & 10559.0 &  1.375 $\pm$  0.361 & 90\%-99\%\\
    478 & {\em d} & 07:57:11.04  & -60:39:36.3 & 13.852 &  0.891 &   0.995 &  7272.0 &  1.995 $\pm$  0.524 & 90\%-99\%\\
    481 & {\em c} & 07:57:11.04  & -60:39:36.3 & 13.661 &  0.874 &   0.987 & 10559.0 &  1.375 $\pm$  0.361 & 90\%-99\%\\
    481 & {\em d} & 07:57:11.04  & -60:39:36.3 & 13.661 &  0.874 &   0.987 &  7272.0 &  1.995 $\pm$  0.524 & 90\%-99\%\\
    490 & {\em d} & 07:57:12.77  & -60:33: 7.3 & 14.576 &  1.015 &   1.080 &  4950.0 & 15.350 $\pm$  1.760 & -\\
    490 & {\em f} & 07:57:12.77  & -60:33: 7.3 & 14.576 &  1.015 &   1.080 &  4984.5 & 10.430 $\pm$  1.450 & -\\
    492 & {\em a} & 07:57:12.89  & -60:45: 2.8 & 20.212 &   &	2.968 &  8460.7 &  5.080 $\pm$  0.780 & -\\
    496 & {\em c} & 07:57:14.23  & -60:40:  53 & 12.240 &  0.674 &   0.769 & 11740.0 &  8.690 $\pm$  0.860 & -\\
    496 & {\em d} & 07:57:14.23  & -60:40:  53 & 12.240 &  0.674 &   0.769 &  8122.4 & 21.670 $\pm$  1.630 & $\geq$99\%\\
    496 & {\em f} & 07:57:14.23  & -60:40:  53 & 12.240 &  0.674 &   0.769 &  8409.0 & 12.010 $\pm$  1.200 & -\\
    496 & {\em a} & 07:57:14.23  & -60:40:  53 & 12.240 &  0.674 &   0.769 &  5799.7 &  9.830 $\pm$  1.300 & -\\
    496 & {\em b} & 07:57:14.23  & -60:40:  53 & 12.240 &  0.674 &   0.769 &  4391.7 & 12.070 $\pm$  1.660 & -\\
    496 & {\em e} & 07:57:14.23  & -60:40:  53 & 12.240 &  0.674 &   0.769 &  2550.9 & 14.110 $\pm$  2.350 & -\\
    501 & {\em c} & 07:57:15.48  & -60:38:55.3 & 15.035 &  1.068 &   1.200 & 10636.0 &  3.760 $\pm$  0.590 & -\\
    501 & {\em d} & 07:57:15.48  & -60:38:55.3 & 15.035 &  1.068 &   1.200 &  7268.2 &  4.400 $\pm$  0.780 & -\\
    506 & {\em c} & 07:57:16.68  & -60:47:12.7 & 12.035 &  0.537 &   0.652 & 13034.0 &  4.140 $\pm$  0.560 & 90\%-99\%\\
  15499 & {\em c} & 07:57:19.66  & -60:48:43.3 &  9.290 &  0.120 &    & 12773.0 &  5.950 $\pm$  0.680 & -\\
  15499 & {\em d} & 07:57:19.66  & -60:48:43.3 &  9.290 &  0.120 &    & 10110.0 &  9.300 $\pm$  0.960 & -\\
  15499 & {\em f} & 07:57:19.66  & -60:48:43.3 &  9.290 &  0.120 &    &  9012.1 &  6.660 $\pm$  0.860 & -\\
  15499 & {\em a} & 07:57:19.66  & -60:48:43.3 &  9.290 &  0.120 &    & 10944.0 &  7.950 $\pm$  0.850 & -\\
  15499 & {\em b} & 07:57:19.66  & -60:48:43.3 &  9.290 &  0.120 &    &  8154.9 &  4.170 $\pm$  0.720 & -\\
    522 & {\em c} & 07:57:20.62  & -60:55:46.4 & 17.301 &  1.476 &   2.020 &  7939.8 &  5.670 $\pm$  0.840 & -\\
\end{tabular}
\begin{tabular}{clcclccccccc}
  \hline\hline
  \multicolumn{1}{c}{JTH} &\multicolumn{1}{c}{Obs.} &\multicolumn{1}{c}{Ra$_{ott}$}
&\multicolumn{1}{c}{Dec$_{ott}$
}& \multicolumn{1}{c}{V}&\multicolumn{1}{c}{B-V}& \multicolumn{1}{c}{V-I} & \multicolumn{1}{c}{Exposure}
&\multicolumn{1}{c}{Rate $\pm$ err} &\multicolumn{1}{c}{K-S}  \\
  &  &\multicolumn{1}{c}{J2000} &\multicolumn{1}{c}{J2000}  &  &  & &\multicolumn{1}{c}{[sec]}
&\multicolumn{1}{c}{
cnt/ks} &\multicolumn{1}{c}{} & \multicolumn{1}{c}{}&\multicolumn{1}{c}{}  \\
  \hline
    522 & {\em e} & 07:57:20.62   & -60:55:46.4   & 17.301 &  1.476 &	2.020 &  2240.6 & 11.160 $\pm$  2.230 & -\\
    523 & {\em c} & 07:57:20.86   & -60:44: 0.8   & 14.945 &  1.065 &	1.204 & 13991.0 &  3.790 $\pm$  0.520 & -\\
    523 & {\em d} & 07:57:20.86   & -60:44: 0.8   & 14.945 &  1.065 &	1.204 & 10000.0 &  7.200 $\pm$  0.850 & -\\
    523 & {\em f} & 07:57:20.86   & -60:44: 0.8   & 14.945 &  1.065 &	1.204 &  9982.4 &  6.410 $\pm$  0.800 & -\\
    523 & {\em a} & 07:57:20.86   & -60:44: 0.8   & 14.945 &  1.065 &	1.204 &  8317.3 &  7.570 $\pm$  0.950 & $\geq$99\%\\
    523 & {\em b} & 07:57:20.86   & -60:44: 0.8   & 14.945 &  1.065 &	1.204 &  6039.3 &  6.460 $\pm$  1.030 & -\\
    530 & {\em c} & 07:57:23.23   & -60:49:39.8   & 11.320 &  0.517 &	0.659 & 12691.0 &  3.780 $\pm$  0.550 & -\\
    530 & {\em d} & 07:57:23.23   & -60:49:39.8   & 11.320 &  0.517 &	0.659 & 10283.0 &  6.710 $\pm$  0.810 & -\\
    530 & {\em f} & 07:57:23.23   & -60:49:39.8   & 11.320 &  0.517 &	0.659 &  9046.0 &  3.100 $\pm$  0.580 & -\\
    530 & {\em a} & 07:57:23.23   & -60:49:39.8   & 11.320 &  0.517 &	0.659 & 12319.0 &  6.010 $\pm$  0.700 & -\\
    530 & {\em b} & 07:57:23.23   & -60:49:39.8   & 11.320 &  0.517 &	0.659 &  8979.4 &  4.900 $\pm$  0.740 & -\\
    539 & {\em c} & 07:57:25.13   & -60:46:51.5   & 13.047 &  0.684 &	0.794 & 14454.0 &  2.970 $\pm$  0.450 & -\\
    540 & {\em f} & 07:57:25.44   & -60:56:51.6   & 15.064 &  1.260 &	1.413 &  5685.5 &  4.920 $\pm$  0.930 & -\\
    542 & {\em c} & 07:57:26.09   & -60:45:40.4   & 15.935 &  1.288 &	1.495 & 14839.0 &  4.040 $\pm$  0.520 & -\\
    542 & {\em a} & 07:57:26.09   & -60:45:40.4   & 15.935 &  1.288 &	1.495 &  9730.6 &  4.730 $\pm$  0.700 & -\\
    542 & {\em b} & 07:57:26.09   & -60:45:40.4   & 15.935 &  1.288 &	1.495 &  7078.9 &  4.240 $\pm$  0.770 & -\\
    547 & {\em c} & 07:57:28.39   & -60:51:26.6   & 13.399 &  0.742 &	0.873 & 11805.0 &  6.440 $\pm$  0.740 & -\\
    547 & {\em d} & 07:57:28.39   & -60:51:26.6   & 13.399 &  0.742 &	0.873 & 10051.0 &  5.470 $\pm$  0.740 & -\\
    547 & {\em f} & 07:57:28.39   & -60:51:26.6   & 13.399 &  0.742 &	0.873 &  8577.4 &  4.430 $\pm$  0.720 & -\\
    547 & {\em a} & 07:57:28.39   & -60:51:26.6   & 13.399 &  0.742 &	0.873 & 13686.0 &  2.850 $\pm$  0.460 & 90\%-99\%\\
    547 & {\em b} & 07:57:28.39   & -60:51:26.6   & 13.399 &  0.742 &	0.873 &  9920.6 &  5.440 $\pm$  0.740 & -\\
    551 & {\em f} & 07:57:29.30   & -60:46: 6.6   & 18.142 &  1.637 &	2.357 & 10542.0 &  3.040 $\pm$  0.540 & -\\
    552 & {\em c} & 07:57:29.57   & -60:50:12.8   & 13.643 &  0.812 &	0.960 & 12995.0 &  2.540 $\pm$  0.440 & -\\
    552 & {\em d} & 07:57:29.57   & -60:50:12.8   & 13.643 &  0.812 &	0.960 & 10666.0 &  4.310 $\pm$  0.640 & -\\
    552 & {\em f} & 07:57:29.57   & -60:50:12.8   & 13.643 &  0.812 &	0.960 &  9385.2 & 20.780 $\pm$  1.490 & $\geq$99\%\\
    553 & {\em d} & 07:57:30.58   & -60:52:26.0   & 19.088 &   &   2.748 &  9400.1 &  5.430 $\pm$  0.760 & 90\%-99\%\\
    553 & {\em f} & 07:57:30.58   & -60:52:26.0   & 19.088 &   &   2.748 &  8331.1 & 19.090 $\pm$  1.510 & -\\
    553 & {\em a} & 07:57:30.58   & -60:52:26.0   & 19.088 &   &   2.748 & 13444.0 &  4.090 $\pm$  0.550 & -\\
    553 & {\em b} & 07:57:30.58   & -60:52:26.0   & 19.088 &   &   2.748 &  9549.9 &  3.350 $\pm$  0.590 & -\\
    557 & {\em c} & 07:57:30.96   & -60:38:27.1   & 18.058 &  1.661 &	2.183 & 11740.0 &  4.940 $\pm$  0.650 & -\\
    556 & {\em c} & 07:57:30.98   & -60:48:33.1   & 14.037 &  0.817 &	0.979 & 14460.0 & 10.930 $\pm$  0.870 & -\\
    556 & {\em d} & 07:57:30.98   & -60:48:33.1   & 14.037 &  0.817 &	0.979 & 11513.0 & 13.200 $\pm$  1.070 & 90\%-99\%\\
    556 & {\em f} & 07:57:30.98   & -60:48:33.1   & 14.037 &  0.817 &	0.979 & 10313.0 & 15.220 $\pm$  1.210 & -\\
    556 & {\em a} & 07:57:30.98   & -60:48:33.1   & 14.037 &  0.817 &	0.979 & 12444.0 &  5.300 $\pm$  0.650 & 90\%-99\%\\
    556 & {\em b} & 07:57:30.98   & -60:48:33.1   & 14.037 &  0.817 &	0.979 &  8995.5 &  8.120 $\pm$  0.950 & -\\
    556 & {\em e} & 07:57:30.98   & -60:48:33.1   & 14.037 &  0.817 &	0.979 &  3658.3 &  9.020 $\pm$  1.570 & -\\
    562 & {\em a} & 07:57:31.46   & -60:59:31.0   & 10.899 &  0.329 &	 & 10338.0 & 14.030 $\pm$  1.160 & -\\
    562 & {\em b} & 07:57:31.46   & -60:59:31.0   & 10.899 &  0.329 &	 &  7540.9 & 15.380 $\pm$  1.430 & -\\
    570 & {\em d} & 07:57:33.89   & -60:50:43.7   & 18.731 &  1.600 &	2.436 & 10971.0 &  2.550 $\pm$  0.480 & -\\
    576 & {\em c} & 07:57:36.29   & -60:48:14.7   & 13.730 &  0.809 &	0.907 & 15331.0 &  2.020 $\pm$  0.360 & -\\
  15500 & {\em c} & 07:57:37.82   & -60:54:35.8   &  8.810 &  0.060 &	 &  9793.7 &  7.960 $\pm$  0.900 & -\\
  15500 & {\em d} & 07:57:37.82   & -60:54:35.8   &  8.810 &  0.060 &	 &  8852.9 &  8.360 $\pm$  0.970 & -\\
  15500 & {\em f} & 07:57:37.82   & -60:54:35.8   &  8.810 &  0.060 &	 &  7481.0 &  4.010 $\pm$  0.730 & -\\
  15500 & {\em a} & 07:57:37.82   & -60:54:35.8   &  8.810 &  0.060 &	 & 14338.0 &  7.670 $\pm$  0.730 & -\\
  15500 & {\em b} & 07:57:37.82   & -60:54:35.8   &  8.810 &  0.060 &	 & 10429.0 &  7.000 $\pm$  0.820 & -\\
    589 & {\em a} & 07:57:38.86   & -61:02: 8.9   & 12.759 &  0.649 &	0.778 &  8670.4 &  9.460 $\pm$  1.040 & -\\
    589 & {\em b} & 07:57:38.86   & -61:02: 8.9   & 12.759 &  0.649 &	0.778 &  6300.2 &  8.730 $\pm$  1.180 & -\\
    592 & {\em d} & 07:57:39.89   & -60:46:40.1   & 15.707 &  1.337 &	1.598 & 12865.0 &  2.570 $\pm$  0.450 & $\geq$99\%\\
    592 & {\em f} & 07:57:39.89   & -60:46:40.1   & 15.707 &  1.337 &	1.598 & 11959.0 &  2.590 $\pm$  0.470 & -\\
    592 & {\em a} & 07:57:39.89   & -60:46:40.1   & 15.707 &  1.337 &	1.598 & 11461.0 &  3.320 $\pm$  0.540 & 90\%-99\%\\
    592 & {\em e} & 07:57:39.89   & -60:46:40.1   & 15.707 &  1.337 &	1.598 &  4091.7 &  6.600 $\pm$  1.270 & -\\
    600 & {\em a} & 07:57:40.85   & -60:52:33.4   & 20.218 &   &   3.263 & 15058.0 &  3.250 $\pm$  0.460 & -\\
    601 & {\em c} & 07:57:42.70   & -60:44:21.9   & 12.682 &  0.636 &	0.750 & 17086.0 &  3.340 $\pm$  0.440 & -\\
    601 & {\em d} & 07:57:42.70   & -60:44:21.9   & 12.682 &  0.636 &	0.750 & 12818.0 &  3.280 $\pm$  0.510 & -\\
    601 & {\em f} & 07:57:42.70   & -60:44:21.9   & 12.682 &  0.636 &	0.750 & 12784.0 &  2.740 $\pm$  0.460 & -\\
    603 & {\em d} & 07:57:43.51   & -60:45: 7.8   & 19.565 &   &   2.643 & 13078.0 &  2.140 $\pm$  0.400 & 90\%-99\%\\
    615 & {\em c} & 07:57:47.33   & -60:51:38.7   & 16.417 &  1.408 &	1.633 & 13153.0 &  2.810 $\pm$  0.460 & -\\
\end{tabular}
\begin{tabular}{clcclccccccc}
  \hline\hline
  \multicolumn{1}{c}{JTH} &\multicolumn{1}{c}{Obs.} &\multicolumn{1}{c}{Ra$_{ott}$}
&\multicolumn{1}{c}{Dec$_{ott}$ }& \multicolumn{1}{c}{V}&\multicolumn{1}{c}{B-V}& \multicolumn{1}{c}{V-I} & \multicolumn{1}{c}{Exposure}
&\multicolumn{1}{c}{Rate $\pm$ err} &\multicolumn{1}{c}{K-S}  \\
  &  &\multicolumn{1}{c}{J2000} &\multicolumn{1}{c}{J2000}  &  &  & &\multicolumn{1}{c}{[sec]}
&\multicolumn{1}{c}{
cnt/ks} &\multicolumn{1}{c}{} & \multicolumn{1}{c}{}&\multicolumn{1}{c}{}  \\
  \hline
  15501 & {\em c} & 07:57:47.69  & -60:36:35.6   &  8.390 & -0.010 &	& 11316.0 &  6.800 $\pm$  0.780 & -\\
  15501 & {\em f} & 07:57:47.69  & -60:36:35.6   &  8.390 & -0.010 &	&  8449.1 &  6.860 $\pm$  0.900 & -\\
    625 & {\em c} & 07:57:51.22  & -60:42:11.9   & 17.771 &  1.589 &   2.120 & 17025.0 &  2.640 $\pm$  0.390 & -\\
    624 & {\em c} & 07:57:51.50  & -60:43:17.0   & 18.702 &   &   2.568 & 17728.0 &  6.710 $\pm$  0.620 & 90\%-99\%\\
    624 & {\em f} & 07:57:51.50  & -60:43:17.0   & 18.702 &   &   2.568 & 13414.0 &  5.220 $\pm$  0.620 & -\\
    635 & {\em f} & 07:57:53.38  & -60:46:13.9   & 19.713 &   &   2.866 & 13631.0 &  6.900 $\pm$  0.710 & $\geq$99\%\\
    635 & {\em b} & 07:57:53.38  & -60:46:13.9   & 19.713 &   &   2.866 &  8245.2 &  3.880 $\pm$  0.690 & -\\
    638 & {\em c} & 07:57:53.95  & -60:45: 6.0   & 13.806 &  0.837 &   0.921 & 17296.0 &  3.580 $\pm$  0.460 & -\\
    638 & {\em d} & 07:57:53.95  & -60:45: 6.0   & 13.806 &  0.837 &   0.921 & 14281.0 &  4.200 $\pm$  0.540 & -\\
    638 & {\em a} & 07:57:53.95  & -60:45: 6.0   & 13.806 &  0.837 &   0.921 & 10633.0 &  2.450 $\pm$  0.480 & 90\%-99\%\\
    643 & {\em c} & 07:57:55.34  & -60:40:41.3   & 12.632 &  0.602 &   0.699 & 16018.0 &  3.000 $\pm$  0.430 & -\\
    643 & {\em d} & 07:57:55.34  & -60:40:41.3   & 12.632 &  0.602 &   0.699 & 11282.0 &  4.430 $\pm$  0.630 & -\\
    643 & {\em f} & 07:57:55.34  & -60:40:41.3   & 12.632 &  0.602 &   0.699 & 12310.0 &  3.740 $\pm$  0.550 & -\\
    643 & {\em a} & 07:57:55.34  & -60:40:41.3   & 12.632 &  0.602 &   0.699 &  7055.0 &  5.390 $\pm$  0.870 & $\geq$99\%\\
    642 & {\em c} & 07:57:55.44  & -60:43:22.3   & 13.990 &  0.885 &   0.996 & 18167.0 &  2.370 $\pm$  0.360 & -\\
    640 & {\em c} & 07:57:55.46  & -60:48:30.0   & 12.905 &  0.719 &   0.876 & 17024.0 & 12.390 $\pm$  0.850 & -\\
    640 & {\em d} & 07:57:55.46  & -60:48:30.0   & 12.905 &  0.719 &   0.876 & 14339.0 & 13.180 $\pm$  0.960 & -\\
    640 & {\em f} & 07:57:55.46  & -60:48:30.0   & 12.905 &  0.719 &   0.876 & 13090.0 & 10.700 $\pm$  0.900 & 90\%-99\%\\
    640 & {\em a} & 07:57:55.46  & -60:48:30.0   & 12.905 &  0.719 &   0.876 & 13504.0 &  4.890 $\pm$  0.600 & -\\
    640 & {\em e} & 07:57:55.46  & -60:48:30.0   & 12.905 &  0.719 &   0.876 &  4554.0 & 18.880 $\pm$  2.040 & -\\
    647 & {\em f} & 07:57:56.11  & -60:55: 0.2   & 14.322 &  0.935 &   1.008 &  8104.4 &  3.700 $\pm$  0.680 & -\\
    647 & {\em a} & 07:57:56.11  & -60:55: 0.2   & 14.322 &  0.935 &   1.008 & 15794.0 &  2.340 $\pm$  0.390 & 90\%-99\%\\
    647 & {\em b} & 07:57:56.11  & -60:55: 0.2   & 14.322 &  0.935 &   1.008 & 11487.0 &  3.400 $\pm$  0.540 & -\\
    652 & {\em c} & 07:57:57.79  & -60:44:15.9   &  9.893 &  0.195 &   0.251 & 18668.0 &  7.550 $\pm$  0.640 & 90\%-99\%\\
    652 & {\em d} & 07:57:57.79  & -60:44:15.9   &  9.893 &  0.195 &   0.251 & 14167.0 &  6.990 $\pm$  0.700 & -\\
    652 & {\em f} & 07:57:57.79  & -60:44:15.9   &  9.893 &  0.195 &   0.251 & 14365.0 &  7.660 $\pm$  0.730 & -\\
    652 & {\em b} & 07:57:57.79  & -60:44:15.9   &  9.893 &  0.195 &   0.251 &  7270.6 & 11.000 $\pm$  1.230 & -\\
    652 & {\em e} & 07:57:57.79  & -60:44:15.9   &  9.893 &  0.195 &   0.251 &  4485.8 &  8.250 $\pm$  1.360 & -\\
    653 & {\em c} & 07:57:57.79  & -60:53:40.2   & 14.429 &  0.928 &   1.052 & 11528.0 &  9.800 $\pm$  0.920 & 90\%-99\%\\
    653 & {\em d} & 07:57:57.79  & -60:53:40.2   & 14.429 &  0.928 &   1.052 & 10778.0 &  8.910 $\pm$  0.910 & -\\
    653 & {\em f} & 07:57:57.79  & -60:53:40.2   & 14.429 &  0.928 &   1.052 &  9043.8 & 11.720 $\pm$  1.140 & -\\
    653 & {\em a} & 07:57:57.79  & -60:53:40.2   & 14.429 &  0.928 &   1.052 & 16356.0 &  9.170 $\pm$  0.750 & -\\
    653 & {\em b} & 07:57:57.79  & -60:53:40.2   & 14.429 &  0.928 &   1.052 & 11976.0 &  7.260 $\pm$  0.780 & -\\
    653 & {\em e} & 07:57:57.79  & -60:53:40.2   & 14.429 &  0.928 &   1.052 &  3419.1 & 10.820 $\pm$  1.780 & -\\
    655 & {\em c} & 07:57:58.39  & -60:45:45.5   & 15.153 &  1.279 &   1.420 & 18879.0 &  3.810 $\pm$  0.450 & -\\
    661 & {\em c} & 07:57:59.62  & -60:56:55.9   & 12.647 &  0.655 &   0.802 &  8460.4 & 17.140 $\pm$  1.420 & -\\
    661 & {\em d} & 07:57:59.62  & -60:56:55.9   & 12.647 &  0.655 &   0.802 &  8105.8 &  3.080 $\pm$  0.620 & -\\
    661 & {\em f} & 07:57:59.62  & -60:56:55.9   & 12.647 &  0.655 &   0.802 &  6791.9 &  9.280 $\pm$  1.170 & -\\
    661 & {\em a} & 07:57:59.62  & -60:56:55.9   & 12.647 &  0.655 &   0.802 & 14429.0 & 10.950 $\pm$  0.870 & -\\
    661 & {\em b} & 07:57:59.62  & -60:56:55.9   & 12.647 &  0.655 &   0.802 & 10515.0 & 36.900 $\pm$  1.870 & $\geq$99\%\\
    664 & {\em c} & 07:58: 0.36  & -60:52:12.0   & 15.761 &  1.417 &   1.706 & 13249.0 & 16.610 $\pm$  1.120 & $\geq$99\%\\
    664 & {\em d} & 07:58: 0.36  & -60:52:12.0   & 15.761 &  1.417 &   1.706 & 12333.0 &  7.460 $\pm$  0.780 & 90\%-99\%\\
    664 & {\em f} & 07:58: 0.36  & -60:52:12.0   & 15.761 &  1.417 &   1.706 & 10544.0 &  5.030 $\pm$  0.690 & -\\
    664 & {\em a} & 07:58: 0.36  & -60:52:12.0   & 15.761 &  1.417 &   1.706 & 16123.0 &  5.270 $\pm$  0.570 & 90\%-99\%\\
    664 & {\em b} & 07:58: 0.36  & -60:52:12.0   & 15.761 &  1.417 &   1.706 & 12094.0 &  3.390 $\pm$  0.530 & -\\
    671 & {\em c} & 07:58: 2.28  & -60:46:47.5   & 12.068 &  0.603 &   0.741 & 18785.0 & 17.730 $\pm$  0.970 & -\\
    671 & {\em d} & 07:58: 2.28  & -60:46:47.5   & 12.068 &  0.603 &   0.741 & 15374.0 & 18.280 $\pm$  1.090 & 90\%-99\%\\
    671 & {\em f} & 07:58: 2.28  & -60:46:47.5   & 12.068 &  0.603 &   0.741 & 13863.0 & 14.930 $\pm$  1.040 & -\\
    671 & {\em a} & 07:58: 2.28  & -60:46:47.5   & 12.068 &  0.603 &   0.741 & 12852.0 & 12.450 $\pm$  0.980 & -\\
    671 & {\em b} & 07:58: 2.28  & -60:46:47.5   & 12.068 &  0.603 &   0.741 &  9296.3 & 13.660 $\pm$  1.210 & -\\
    671 & {\em e} & 07:58: 2.28  & -60:46:47.5   & 12.068 &  0.603 &   0.741 &  4886.2 & 19.240 $\pm$  1.980 & 90\%-99\%\\
  15503 & {\em c} & 07:58: 2.66  & -60:48:48.1   &  8.950 &  0.080 &	& 17219.0 &  5.170 $\pm$  0.550 & -\\
  15503 & {\em d} & 07:58: 2.66  & -60:48:48.1   &  8.950 &  0.080 &	& 14876.0 &  3.630 $\pm$  0.490 & -\\
  15503 & {\em f} & 07:58: 2.66  & -60:48:48.1   &  8.950 &  0.080 &	& 13407.0 &  3.360 $\pm$  0.500 & -\\
  15503 & {\em a} & 07:58: 2.66  & -60:48:48.1   &  8.950 &  0.080 &	& 14800.0 &  6.820 $\pm$  0.680 & -\\
  15503 & {\em b} & 07:58: 2.66  & -60:48:48.1   &  8.950 &  0.080 &	& 10749.0 &  4.370 $\pm$  0.640 & -\\
    675 & {\em d} & 07:58: 4.46  & -60:38:25.9   & 18.829 &  1.606 &   2.386 &  9716.3 &  3.090 $\pm$  0.560 & -\\
\end{tabular}
\begin{tabular}{clcclccccccc}
  \hline\hline
  \multicolumn{1}{c}{JTH} &\multicolumn{1}{c}{Obs.} &\multicolumn{1}{c}{Ra$_{ott}$}
&\multicolumn{1}{c}{Dec$_{ott}$
}& \multicolumn{1}{c}{V}&\multicolumn{1}{c}{B-V}& \multicolumn{1}{c}{V-I} & \multicolumn{1}{c}{Exposure}
&\multicolumn{1}{c}{Rate $\pm$ err} &\multicolumn{1}{c}{K-S}  \\
  &  &\multicolumn{1}{c}{J2000} &\multicolumn{1}{c}{J2000}  &  &  & &\multicolumn{1}{c}{[sec]}
&\multicolumn{1}{c}{
cnt/ks} &\multicolumn{1}{c}{} & \multicolumn{1}{c}{}&\multicolumn{1}{c}{}  \\
  \hline
    676 & {\em d} & 07:58:  4.68   & -60:52:42.7  & 18.790 &  1.602 &	2.442 & 11801.0 &  5.850 $\pm$  0.700 & $\geq$99\%\\
    676 & {\em f} & 07:58:  4.68   & -60:52:42.7  & 18.790 &  1.602 &	2.442 & 10287.0 &  3.890 $\pm$  0.610 & -\\
    679 & {\em c} & 07:58:  5.40   & -60:46:14.2  & 14.035 &  1.006 &	1.124 & 19333.0 &  5.070 $\pm$  0.510 & 90\%-99\%\\
    679 & {\em d} & 07:58:  5.40   & -60:46:14.2  & 14.035 &  1.006 &	1.124 & 15578.0 &  3.020 $\pm$  0.440 & -\\
    679 & {\em a} & 07:58:  5.40   & -60:46:14.2  & 14.035 &  1.006 &	1.124 & 12181.0 & 15.020 $\pm$  1.110 & $\geq$99\%\\
    679 & {\em b} & 07:58:  5.40   & -60:46:14.2  & 14.035 &  1.006 &	1.124 &  8864.7 &  6.660 $\pm$  0.870 & -\\
    681 & {\em d} & 07:58:  5.59   & -60:45: 3.4  & 12.696 &  0.637 &	0.743 & 15286.0 &  3.140 $\pm$  0.450 & -\\
    681 & {\em f} & 07:58:  5.59   & -60:45: 3.4  & 12.696 &  0.637 &	0.743 & 14883.0 &  3.230 $\pm$  0.470 & -\\
    686 & {\em c} & 07:58:  7.03   & -60:48:26.1  & 17.567 &   &   2.412 & 17755.0 &  5.070 $\pm$  0.530 & -\\
    686 & {\em d} & 07:58:  7.03   & -60:48:26.1  & 17.567 &   &   2.412 & 15405.0 &  4.280 $\pm$  0.530 & 90\%-99\%\\
    686 & {\em f} & 07:58:  7.03   & -60:48:26.1  & 17.567 &   &   2.412 & 14058.0 &  4.480 $\pm$  0.560 & -\\
    686 & {\em b} & 07:58:  7.03   & -60:48:26.1  & 17.567 &   &   2.412 & 10458.0 &  7.650 $\pm$  0.860 & $\geq$99\%\\
    686 & {\em d} & 07:58:  7.46   & -60:48:25.3  & 17.567 &   &   2.412 & 15405.0 &  4.280 $\pm$  0.530 & 90\%-99\%\\
    686 & {\em f} & 07:58:  7.46   & -60:48:25.3  & 17.567 &   &   2.412 & 14058.0 &  4.480 $\pm$  0.560 & -\\
    686 & {\em b} & 07:58:  7.46   & -60:48:25.3  & 17.567 &   &   2.412 & 10458.0 &  7.650 $\pm$  0.860 & $\geq$99\%\\
    691 & {\em c} & 07:58:  8.81   & -60:44:38.0  & 12.220 &  0.560 &	0.676 & 19737.0 &  7.800 $\pm$  0.630 & -\\
    691 & {\em d} & 07:58:  8.81   & -60:44:38.0  & 12.220 &  0.560 &	0.676 & 15361.0 &  8.850 $\pm$  0.760 & -\\
    691 & {\em f} & 07:58:  8.81   & -60:44:38.0  & 12.220 &  0.560 &	0.676 & 15093.0 &  4.040 $\pm$  0.520 & -\\
    691 & {\em a} & 07:58:  8.81   & -60:44:38.0  & 12.220 &  0.560 &	0.676 & 10595.0 &  8.020 $\pm$  0.870 & 90\%-99\%\\
    691 & {\em b} & 07:58:  8.81   & -60:44:38.0  & 12.220 &  0.560 &	0.676 &  7705.2 & 11.160 $\pm$  1.200 & -\\
    691 & {\em e} & 07:58:  8.81   & -60:44:38.0  & 12.220 &  0.560 &	0.676 &  4861.0 & 10.290 $\pm$  1.450 & -\\
  15504 & {\em c} & 07:58: 10.30   & -60:51:58.5  &  9.510 &  0.210 &	 & 13858.0 &  9.240 $\pm$  0.820 & -\\
  15504 & {\em d} & 07:58: 10.30   & -60:51:58.5  &  9.510 &  0.210 &	 & 13054.0 &  7.810 $\pm$  0.770 & -\\
  15504 & {\em f} & 07:58: 10.30   & -60:51:58.5  &  9.510 &  0.210 &	 & 11190.0 & 10.460 $\pm$  0.970 & -\\
  15504 & {\em a} & 07:58: 10.30   & -60:51:58.5  &  9.510 &  0.210 &	 & 17296.0 &  9.890 $\pm$  0.760 & -\\
  15504 & {\em b} & 07:58: 10.30   & -60:51:58.5  &  9.510 &  0.210 &	 & 12457.0 &  8.430 $\pm$  0.820 & -\\
  15504 & {\em e} & 07:58: 10.30   & -60:51:58.5  &  9.510 &  0.210 &	 &  4096.8 &  7.320 $\pm$  1.340 & -\\
    696 & {\em c} & 07:58: 10.85   & -60:49:33.2  & 12.036 &  0.532 &	0.682 & 16684.0 &  2.040 $\pm$  0.350 & -\\
    698 & {\em d} & 07:58: 11.83   & -60:50: 0.1  & 13.903 &  0.861 &	0.953 & 14592.0 &  4.590 $\pm$  0.560 & -\\
    702 & {\em c} & 07:58: 12.26   & -60:38:40.3  & 11.986 &  0.458 &	0.598 & 14505.0 &  4.690 $\pm$  0.570 & -\\
    702 & {\em d} & 07:58: 12.26   & -60:38:40.3  & 11.986 &  0.458 &	0.598 & 10128.0 &  8.590 $\pm$  0.920 & $\geq$99\%\\
    702 & {\em f} & 07:58: 12.26   & -60:38:40.3  & 11.986 &  0.458 &	0.598 & 11399.0 &  4.740 $\pm$  0.640 & -\\
    712 & {\em d} & 07:58: 13.78   & -60:45:20.8  & 10.117 &  0.149 &	0.168 & 15942.0 &  2.070 $\pm$  0.360 & -\\
  15505 & {\em c} & 07:58: 14.71   & -60:43:34.0  &  9.690 &  0.230 &	 & 19354.0 &  1.525 $\pm$  0.281 & -\\
  15505 & {\em f} & 07:58: 14.71   & -60:43:34.0  &  9.690 &  0.230 &	 & 15489.0 &  2.455 $\pm$  0.398 & -\\
  15505 & {\em b} & 07:58: 14.71   & -60:43:34.0  &  9.690 &  0.230 &	 &  6883.5 &  2.105 $\pm$  0.553 & -\\
    711 & {\em c} & 07:58: 14.71   & -60:43:34.0  &  9.710 &  0.214 &	0.285 & 19354.0 &  1.525 $\pm$  0.281 & -\\
    711 & {\em f} & 07:58: 14.71   & -60:43:34.0  &  9.710 &  0.214 &	0.285 & 15489.0 &  2.455 $\pm$  0.398 & -\\
    711 & {\em b} & 07:58: 14.71   & -60:43:34.0  &  9.710 &  0.214 &	0.285 &  6883.5 &  2.105 $\pm$  0.553 & -\\
    714 & {\em a} & 07:58: 15.48   & -60:50:28.8  & 20.802 &   &   3.163 & 16263.0 &  2.150 $\pm$  0.360 & $\geq$99\%\\
    720 & {\em a} & 07:58: 16.56   & -60:52:12.2  & 18.862 &   &   2.514 & 17349.0 &  3.630 $\pm$  0.460 & $\geq$99\%\\
    721 & {\em c} & 07:58: 16.58   & -60:46:52.4  & 15.215 &  1.129 &	1.279 & 19249.0 &  2.700 $\pm$  0.370 & -\\
    721 & {\em f} & 07:58: 16.58   & -60:46:52.4  & 15.215 &  1.129 &	1.279 & 15599.0 &  2.630 $\pm$  0.410 & -\\
    721 & {\em a} & 07:58: 16.58   & -60:46:52.4  & 15.215 &  1.129 &	1.279 & 12921.0 &  2.400 $\pm$  0.430 & 90\%-99\%\\
    725 & {\em c} & 07:58: 18.26   & -60:45:14.1  & 11.465 &  0.533 &	0.665 & 19970.0 & 11.020 $\pm$  0.740 & -\\
    725 & {\em d} & 07:58: 18.26   & -60:45:14.1  & 11.465 &  0.533 &	0.665 & 15462.0 &  9.960 $\pm$  0.800 & 90\%-99\%\\
    725 & {\em f} & 07:58: 18.26   & -60:45:14.1  & 11.465 &  0.533 &	0.665 & 16273.0 & 13.700 $\pm$  0.920 & -\\
    725 & {\em a} & 07:58: 18.26   & -60:45:14.1  & 11.465 &  0.533 &	0.665 & 11182.0 & 11.720 $\pm$  1.020 & -\\
    725 & {\em b} & 07:58: 18.26   & -60:45:14.1  & 11.465 &  0.533 &	0.665 &  8123.9 &  9.110 $\pm$  1.060 & -\\
    725 & {\em e} & 07:58: 18.26   & -60:45:14.1  & 11.465 &  0.533 &	0.665 &  5087.8 &  9.240 $\pm$  1.350 & -\\
    731 & {\em c} & 07:58: 19.15   & -60:52: 0.2  & 15.246 &  1.136 &	1.234 & 13919.0 &  2.800 $\pm$  0.450 & 90\%-99\%\\
    731 & {\em f} & 07:58: 19.15   & -60:52: 0.2  & 15.246 &  1.136 &	1.234 & 11553.0 &  2.250 $\pm$  0.440 & -\\
    731 & {\em e} & 07:58: 19.15   & -60:52: 0.2  & 15.246 &  1.136 &	1.234 &  3848.2 &  8.060 $\pm$  1.450 & -\\
    735 & {\em c} & 07:58: 19.90   & -60:42: 0.2  & 12.336 &  0.583 &	0.709 & 18046.0 & 11.300 $\pm$  0.790 & -\\
    735 & {\em d} & 07:58: 19.90   & -60:42: 0.2  & 12.336 &  0.583 &	0.709 & 13716.0 &  8.310 $\pm$  0.780 & -\\
    735 & {\em f} & 07:58: 19.90   & -60:42: 0.2  & 12.336 &  0.583 &	0.709 & 14664.0 &  9.750 $\pm$  0.820 & -\\
    735 & {\em a} & 07:58: 19.90   & -60:42: 0.2  & 12.336 &  0.583 &	0.709 &  8163.5 &  6.000 $\pm$  0.860 & -\\
\end{tabular}
  \end{table*}
  \begin{table*}
  \addtocounter{table}{-1}
  \caption{Continued}
  \bigskip
  \scriptsize
  \label{t2}
  \begin{tabular}{clcclccccccc}
  \hline\hline
  \multicolumn{1}{c}{JTH} &\multicolumn{1}{c}{Obs.} &\multicolumn{1}{c}{Ra$_{ott}$}
&\multicolumn{1}{c}{Dec$_{ott}$
}& \multicolumn{1}{c}{V}&\multicolumn{1}{c}{B-V}& \multicolumn{1}{c}{V-I} & \multicolumn{1}{c}{Exposure}
&\multicolumn{1}{c}{Rate $\pm$ err} &\multicolumn{1}{c}{K-S}  \\
  &  &\multicolumn{1}{c}{J2000} &\multicolumn{1}{c}{J2000}  &  &  & &\multicolumn{1}{c}{[sec]}
&\multicolumn{1}{c}{
cnt/ks} &\multicolumn{1}{c}{} & \multicolumn{1}{c}{}&\multicolumn{1}{c}{}  \\
  \hline
    735 & {\em b} & 07:58:19.90  & -60:42: 0.2   & 12.336 &  0.583 &   0.709 &  5925.9 & 10.630 $\pm$  1.340 & -\\
    735 & {\em e} & 07:58:19.90  & -60:42: 0.2   & 12.336 &  0.583 &   0.709 &  4277.9 &  7.250 $\pm$  1.300 & -\\
    737 & {\em c} & 07:58:20.16  & -60:41:38.7   & 12.871 &  0.660 &   0.760 & 17697.0 &  2.030 $\pm$  0.340 & -\\
    737 & {\em d} & 07:58:20.16  & -60:41:38.7   & 12.871 &  0.660 &   0.760 & 13716.0 &  8.310 $\pm$  0.780 & -\\
    737 & {\em f} & 07:58:20.16  & -60:41:38.7   & 12.871 &  0.660 &   0.760 & 14664.0 &  9.750 $\pm$  0.820 & -\\
    737 & {\em e} & 07:58:20.16  & -60:41:38.7   & 12.871 &  0.660 &   0.760 &  4277.9 &  7.250 $\pm$  1.300 & -\\
    740 & {\em a} & 07:58:21.22  & -60:58:52.0   & 14.680 &  1.156 &   1.294 & 12726.0 &  2.670 $\pm$  0.460 & -\\
  15506 & {\em a} & 07:58:22.51  & -60:51:26.0   &  8.020 & -0.020 &	& 15968.0 &  1.595 $\pm$  0.316 & 90\%-99\%\\
  15506 & {\em b} & 07:58:22.51  & -60:51:26.0   &  8.020 & -0.020 &	& 11457.0 &  1.615 $\pm$  0.375 & -\\
  15506 & {\em c} & 07:58:22.51  & -60:51:26.0   &  8.020 & -0.020 &	& 14541.0 &  4.265 $\pm$  0.542 & 90\%-99\%\\
  15506 & {\em d} & 07:58:22.51  & -60:51:26.0   &  8.020 & -0.020 &	& 13558.0 &  7.415 $\pm$  0.740 & $\geq$99\%\\
  15506 & {\em e} & 07:58:22.51  & -60:51:26.0   &  8.020 & -0.020 &	&  4315.4 &  7.185 $\pm$  1.290 & -\\
  15506 & {\em f} & 07:58:22.51  & -60:51:26.0   &  8.020 & -0.020 &	& 12196.0 &  5.780 $\pm$  0.688 & -\\
  15507 & {\em c} & 07:58:22.51  & -60:51:26.0   &  7.180 &  0.010 &	& 14541.0 &  4.265 $\pm$  0.542 & 90\%-99\%\\
  15507 & {\em d} & 07:58:22.51  & -60:51:26.0   &  7.180 &  0.010 &	& 13558.0 &  7.415 $\pm$  0.740 & $\geq$99\%\\
  15507 & {\em f} & 07:58:22.51  & -60:51:26.0   &  7.180 &  0.010 &	& 12196.0 &  5.780 $\pm$  0.688 & -\\
  15507 & {\em a} & 07:58:22.51  & -60:51:26.0   &  7.180 &  0.010 &	& 15968.0 &  1.595 $\pm$  0.316 & 90\%-99\%\\
  15507 & {\em b} & 07:58:22.51  & -60:51:26.0   &  7.180 &  0.010 &	& 11457.0 &  1.615 $\pm$  0.375 & -\\
  15507 & {\em e} & 07:58:22.51  & -60:51:26.0   &  7.180 &  0.010 &	&  4315.4 &  7.185 $\pm$  1.290 & -\\
    749 & {\em a} & 07:58:22.58  & -60:48:27.2   & 19.980 &   &   3.110 & 14290.0 &  2.940 $\pm$  0.450 & -\\
    746 & {\em c} & 07:58:23.14  & -60:40:21.9   & 14.516 &  0.943 &   1.118 & 16270.0 & 16.530 $\pm$  1.010 & $\geq$99\%\\
    746 & {\em d} & 07:58:23.14  & -60:40:21.9   & 14.516 &  0.943 &   1.118 & 12487.0 & 18.820 $\pm$  1.230 & -\\
    746 & {\em f} & 07:58:23.14  & -60:40:21.9   & 14.516 &  0.943 &   1.118 & 13362.0 & 20.880 $\pm$  1.250 & 90\%-99\%\\
    746 & {\em a} & 07:58:23.14  & -60:40:21.9   & 14.516 &  0.943 &   1.118 &  6868.8 & 13.250 $\pm$  1.390 & -\\
    746 & {\em b} & 07:58:23.14  & -60:40:21.9   & 14.516 &  0.943 &   1.118 &  4961.7 & 15.120 $\pm$  1.750 & $\geq$99\%\\
    746 & {\em e} & 07:58:23.14  & -60:40:21.9   & 14.516 &  0.943 &   1.118 &  3978.5 & 22.620 $\pm$  2.380 & -\\
    747 & {\em a} & 07:58:23.45  & -60:54:58.5   & 14.123 &  1.063 &   1.140 & 16211.0 & 12.555 $\pm$  0.880 & $\geq$99\%\\
    747 & {\em b} & 07:58:23.45  & -60:54:58.5   & 14.123 &  1.063 &   1.140 & 11801.0 & 13.090 $\pm$  1.053 & 90\%-99\%\\
    747 & {\em c} & 07:58:23.45  & -60:54:58.5   & 14.123 &  1.063 &   1.140 & 10414.0 & 10.705 $\pm$  1.014 & -\\
    747 & {\em d} & 07:58:23.45  & -60:54:58.5   & 14.123 &  1.063 &   1.140 & 10048.0 & 11.495 $\pm$  1.070 & -\\
    747 & {\em e} & 07:58:23.45  & -60:54:58.5   & 14.123 &  1.063 &   1.140 &  3207.9 & 12.155 $\pm$  1.947 & -\\
    747 & {\em f} & 07:58:23.45  & -60:54:58.5   & 14.123 &  1.063 &   1.140 &  8768.8 & 12.775 $\pm$  1.207 & -\\
    748 & {\em c} & 07:58:23.45  & -60:54:58.5   & 14.120 &  1.065 &   1.141 & 10414.0 & 10.705 $\pm$  1.014 & -\\
    748 & {\em d} & 07:58:23.45  & -60:54:58.5   & 14.120 &  1.065 &   1.141 & 10048.0 & 11.495 $\pm$  1.070 & -\\
    748 & {\em f} & 07:58:23.45  & -60:54:58.5   & 14.120 &  1.065 &   1.141 &  8768.8 & 12.775 $\pm$  1.207 & -\\
    748 & {\em a} & 07:58:23.45  & -60:54:58.5   & 14.120 &  1.065 &   1.141 & 16211.0 & 12.555 $\pm$  0.880 & $\geq$99\%\\
    748 & {\em b} & 07:58:23.45  & -60:54:58.5   & 14.120 &  1.065 &   1.141 & 11801.0 & 13.090 $\pm$  1.053 & 90\%-99\%\\
    748 & {\em e} & 07:58:23.45  & -60:54:58.5   & 14.120 &  1.065 &   1.141 &  3207.9 & 12.155 $\pm$  1.947 & -\\
    751 & {\em c} & 07:58:23.81  & -60:37:20.1   & 12.354 &  0.571 &   0.672 & 12635.0 &  7.440 $\pm$  0.770 & -\\
    751 & {\em d} & 07:58:23.81  & -60:37:20.1   & 12.354 &  0.571 &   0.672 &  9292.5 & 12.380 $\pm$  1.150 & -\\
    751 & {\em f} & 07:58:23.81  & -60:37:20.1   & 12.354 &  0.571 &   0.672 & 10288.0 &  9.820 $\pm$  0.980 & -\\
    767 & {\em c} & 07:58:29.95  & -60:49: 0.0   & 16.176 &  1.433 &   1.825 & 16927.0 &  6.850 $\pm$  0.640 & $\geq$99\%\\
    767 & {\em d} & 07:58:29.95  & -60:49: 0.0   & 16.176 &  1.433 &   1.825 & 15680.0 &  7.910 $\pm$  0.710 & -\\
    767 & {\em f} & 07:58:29.95  & -60:49: 0.0   & 16.176 &  1.433 &   1.825 & 14601.0 &  6.990 $\pm$  0.690 & -\\
    767 & {\em a} & 07:58:29.95  & -60:49: 0.0   & 16.176 &  1.433 &   1.825 & 14496.0 & 19.380 $\pm$  1.160 & $\geq$99\%\\
    767 & {\em b} & 07:58:29.95  & -60:49: 0.0   & 16.176 &  1.433 &   1.825 & 10465.0 & 13.860 $\pm$  1.150 & $\geq$99\%\\
    767 & {\em e} & 07:58:29.95  & -60:49: 0.0   & 16.176 &  1.433 &   1.825 &  4969.5 &  9.060 $\pm$  1.350 & -\\
    766 & {\em c} & 07:58:30.10  & -60:41:52.1   &  9.734 &  0.113 &   0.131 & 15908.0 &  7.170 $\pm$  0.670 & -\\
    766 & {\em d} & 07:58:30.10  & -60:41:52.1   &  9.734 &  0.113 &   0.131 & 13821.0 & 14.690 $\pm$  1.030 & -\\
    766 & {\em f} & 07:58:30.10  & -60:41:52.1   &  9.734 &  0.113 &   0.131 & 14701.0 &  9.120 $\pm$  0.790 & -\\
    766 & {\em a} & 07:58:30.10  & -60:41:52.1   &  9.734 &  0.113 &   0.131 &  7866.9 & 10.680 $\pm$  1.170 & 90\%-99\%\\
    766 & {\em b} & 07:58:30.10  & -60:41:52.1   &  9.734 &  0.113 &   0.131 &  5733.6 & 10.810 $\pm$  1.370 & -\\
    766 & {\em e} & 07:58:30.10  & -60:41:52.1   &  9.734 &  0.113 &   0.131 &  4411.1 & 12.920 $\pm$  1.710 & -\\
    774 & {\em c} & 07:58:31.08  & -60:37:47.7   & 10.583 &  0.307 &   0.386 & 12896.0 &  5.510 $\pm$  0.650 & -\\
    774 & {\em d} & 07:58:31.08  & -60:37:47.7   & 10.583 &  0.307 &   0.386 &  9749.5 &  3.490 $\pm$  0.600 & -\\
    774 & {\em f} & 07:58:31.08  & -60:37:47.7   & 10.583 &  0.307 &   0.386 & 10772.0 &  4.180 $\pm$  0.620 & $\geq$99\%\\
    776 & {\em c} & 07:58:31.66  & -60:53:12.0   & 17.870 &  1.521 &   2.306 & 12055.0 &  2.985 $\pm$  0.498 & -\\
\end{tabular}
  \end{table*}
  \begin{table*}
  \addtocounter{table}{-1}
  \caption{Continued}
  \bigskip
  \scriptsize
  \label{t2}
  \begin{tabular}{clcclccccccc}
  \hline\hline
  \multicolumn{1}{c}{JTH} &\multicolumn{1}{c}{Obs.} &\multicolumn{1}{c}{Ra$_{ott}$}
&\multicolumn{1}{c}{Dec$_{ott}$
}& \multicolumn{1}{c}{V}&\multicolumn{1}{c}{B-V}& \multicolumn{1}{c}{V-I} & \multicolumn{1}{c}{Exposure}
&\multicolumn{1}{c}{Rate $\pm$ err} &\multicolumn{1}{c}{K-S}  \\
  &  &\multicolumn{1}{c}{J2000} &\multicolumn{1}{c}{J2000}  &  &  & &\multicolumn{1}{c}{[sec]}
&\multicolumn{1}{c}{
cnt/ks} &\multicolumn{1}{c}{} & \multicolumn{1}{c}{}&\multicolumn{1}{c}{}  \\
  \hline
    776 & {\em d} & 07:58:31.66 & -60:53:12.0  & 17.870 &  1.521 &   2.306 & 11911.0 &  3.860 $\pm$  0.569 & -\\
    776 & {\em f} & 07:58:31.66 & -60:53:12.0  & 17.870 &  1.521 &   2.306 & 10101.0 &  3.020 $\pm$  0.547 & -\\
    776 & {\em a} & 07:58:31.66 & -60:53:12.0  & 17.870 &  1.521 &   2.306 & 16396.0 &  4.330 $\pm$  0.514 & -\\
    776 & {\em e} & 07:58:31.66 & -60:53:12.0  & 17.870 &  1.521 &   2.306 &  3802.3 &  4.075 $\pm$  1.035 & -\\
    780 & {\em c} & 07:58:31.66 & -60:53:12.0  & 14.762 &  0.996 &   1.139 & 12055.0 &  2.985 $\pm$  0.498 & -\\
    780 & {\em d} & 07:58:31.66 & -60:53:12.0  & 14.762 &  0.996 &   1.139 & 11911.0 &  3.860 $\pm$  0.569 & -\\
    780 & {\em f} & 07:58:31.66 & -60:53:12.0  & 14.762 &  0.996 &   1.139 & 10101.0 &  3.020 $\pm$  0.547 & -\\
    780 & {\em a} & 07:58:31.66 & -60:53:12.0  & 14.762 &  0.996 &   1.139 & 16396.0 &  4.330 $\pm$  0.514 & -\\
    780 & {\em e} & 07:58:31.66 & -60:53:12.0  & 14.762 &  0.996 &   1.139 &  3802.3 &  4.075 $\pm$  1.035 & -\\
    784 & {\em c} & 07:58:32.09 & -60:53:53.8  & 10.508 &  0.226 &   0.250 & 11321.0 &  4.150 $\pm$  0.610 & -\\
    784 & {\em a} & 07:58:32.09 & -60:53:53.8  & 10.508 &  0.226 &   0.250 & 16212.0 &  4.130 $\pm$  0.500 & 90\%-99\%\\
    784 & {\em b} & 07:58:32.09 & -60:53:53.8  & 10.508 &  0.226 &   0.250 & 11781.0 &  5.690 $\pm$  0.690 & $\geq$99\%\\
    787 & {\em c} & 07:58:32.26 & -60:59:52.4  & 16.758 &  1.454 &   1.757 &  6385.4 &  4.850 $\pm$  0.870 & -\\
    785 & {\em d} & 07:58:32.33 & -60:46: 1.0  & 14.611 &  0.981 &   1.141 & 16627.0 & 15.880 $\pm$  0.980 & -\\
    785 & {\em f} & 07:58:32.33 & -60:46: 1.0  & 14.611 &  0.981 &   1.141 & 16625.0 & 10.770 $\pm$  0.800 & -\\
    785 & {\em a} & 07:58:32.33 & -60:46: 1.0  & 14.611 &  0.981 &   1.141 & 11318.0 &  9.630 $\pm$  0.920 & -\\
    785 & {\em b} & 07:58:32.33 & -60:46: 1.0  & 14.611 &  0.981 &   1.141 &  8270.5 & 10.040 $\pm$  1.100 & -\\
    785 & {\em e} & 07:58:32.33 & -60:46: 1.0  & 14.611 &  0.981 &   1.141 &  5299.5 & 25.100 $\pm$  2.180 & -\\
    788 & {\em f} & 07:58:32.90 & -60:48:52.5  & 17.528 &  1.565 &   1.974 & 14671.0 &  2.930 $\pm$  0.450 & -\\
    789 & {\em c} & 07:58:33.07 & -60:51:29.8  & 18.567 &   &	2.630 & 14140.0 &  1.840 $\pm$  0.360 & -\\
    789 & {\em d} & 07:58:33.07 & -60:51:29.8  & 18.567 &   &	2.630 & 13515.0 &  2.000 $\pm$  0.380 & 90\%-99\%\\
    789 & {\em a} & 07:58:33.07 & -60:51:29.8  & 18.567 &   &	2.630 & 15511.0 &  2.390 $\pm$  0.390 & 90\%-99\%\\
    789 & {\em e} & 07:58:33.07 & -60:51:29.8  & 18.567 &   &	2.630 &  4279.1 &  8.880 $\pm$  1.440 & $\geq$99\%\\
    792 & {\em c} & 07:58:33.43 & -60:44:27.9  & 12.841 &  0.691 &   0.836 & 18563.0 & 15.680 $\pm$  0.920 & -\\
    792 & {\em d} & 07:58:33.43 & -60:44:27.9  & 12.841 &  0.691 &   0.836 & 15847.0 & 15.140 $\pm$  0.980 & -\\
    792 & {\em f} & 07:58:33.43 & -60:44:27.9  & 12.841 &  0.691 &   0.836 & 16447.0 & 13.680 $\pm$  0.910 & -\\
    792 & {\em a} & 07:58:33.43 & -60:44:27.9  & 12.841 &  0.691 &   0.836 &  9981.4 & 16.830 $\pm$  1.300 & 90\%-99\%\\
    792 & {\em b} & 07:58:33.43 & -60:44:27.9  & 12.841 &  0.691 &   0.836 &  7446.8 & 11.950 $\pm$  1.270 & -\\
    792 & {\em e} & 07:58:33.43 & -60:44:27.9  & 12.841 &  0.691 &   0.836 &  5052.4 &  9.100 $\pm$  1.340 & -\\
    796 & {\em c} & 07:58:34.15 & -60:38:23.7  & 20.279 &   &	2.995 & 13415.0 &  2.160 $\pm$  0.400 & $\geq$99\%\\
    796 & {\em f} & 07:58:34.15 & -60:38:23.7  & 20.279 &   &	2.995 & 11268.0 &  2.660 $\pm$  0.490 & -\\
    799 & {\em a} & 07:58:34.70 & -61:03:19.6  & 13.084 &  0.681 &   0.801 &  8182.6 &  5.500 $\pm$  0.820 & 90\%-99\%\\
    799 & {\em b} & 07:58:34.70 & -61:03:19.6  & 13.084 &  0.681 &   0.801 &  5976.0 &  8.030 $\pm$  1.160 & -\\
    800 & {\em b} & 07:58:35.38 & -60:46:53.9  & 13.405 &  0.736 &   0.838 &  8872.9 & 11.270 $\pm$  1.130 & -\\
    800 & {\em e} & 07:58:35.38 & -60:46:53.9  & 13.405 &  0.736 &   0.838 &  5245.4 &  8.960 $\pm$  1.310 & -\\
    800 & {\em d} & 07:58:35.83 & -60:46:51.2  & 13.405 &  0.736 &   0.838 & 16487.0 & 14.860 $\pm$  0.950 & -\\
    800 & {\em f} & 07:58:35.83 & -60:46:51.2  & 13.405 &  0.736 &   0.838 & 15021.0 &  8.390 $\pm$  0.750 & -\\
    800 & {\em a} & 07:58:35.83 & -60:46:51.2  & 13.405 &  0.736 &   0.838 & 12248.0 & 26.370 $\pm$  1.470 & -\\
    800 & {\em b} & 07:58:35.83 & -60:46:51.2  & 13.405 &  0.736 &   0.838 &  8872.9 & 11.270 $\pm$  1.130 & -\\
    800 & {\em e} & 07:58:35.83 & -60:46:51.2  & 13.405 &  0.736 &   0.838 &  5245.4 &  8.960 $\pm$  1.310 & -\\
    803 & {\em c} & 07:58:36.55 & -60:50:17.9  & 11.675 &  0.585 &   0.695 & 15296.0 & 12.290 $\pm$  0.900 & $\geq$99\%\\
    803 & {\em d} & 07:58:36.55 & -60:50:17.9  & 11.675 &  0.585 &   0.695 & 14474.0 & 12.090 $\pm$  0.910 & -\\
    803 & {\em f} & 07:58:36.55 & -60:50:17.9  & 11.675 &  0.585 &   0.695 & 12897.0 &  4.960 $\pm$  0.620 & -\\
    803 & {\em a} & 07:58:36.55 & -60:50:17.9  & 11.675 &  0.585 &   0.695 & 14915.0 &  6.970 $\pm$  0.680 & -\\
    803 & {\em b} & 07:58:36.55 & -60:50:17.9  & 11.675 &  0.585 &   0.695 & 10862.0 &  5.430 $\pm$  0.710 & -\\
    803 & {\em e} & 07:58:36.55 & -60:50:17.9  & 11.675 &  0.585 &   0.695 &  4605.1 &  6.730 $\pm$  1.210 & -\\
    804 & {\em f} & 07:58:36.89 & -60:48: 6.8  & 18.328 &  1.480 &   2.267 & 15229.0 &  3.550 $\pm$  0.480 & 90\%-99\%\\
    806 & {\em f} & 07:58:37.10 & -60:46:23.6  & 15.217 &  1.121 &   1.242 & 16293.0 &  3.680 $\pm$  0.480 & -\\
    806 & {\em b} & 07:58:37.10 & -60:46:23.6  & 15.217 &  1.121 &   1.242 &  8482.0 &  7.430 $\pm$  0.940 & -\\
    812 & {\em c} & 07:58:38.86 & -60:48:23.6  & 16.885 &  1.441 &   1.837 & 16864.0 &  2.490 $\pm$  0.380 & 90\%-99\%\\
    816 & {\em c} & 07:58:40.32 & -60:41:46.0  & 12.212 &  0.561 &   0.673 & 16350.0 &  2.810 $\pm$  0.410 & -\\
    816 & {\em d} & 07:58:40.32 & -60:41:46.0  & 12.212 &  0.561 &   0.673 & 13471.0 &  6.760 $\pm$  0.710 & 90\%-99\%\\
    816 & {\em f} & 07:58:40.32 & -60:41:46.0  & 12.212 &  0.561 &   0.673 & 14456.0 &  4.980 $\pm$  0.590 & -\\
    816 & {\em a} & 07:58:40.32 & -60:41:46.0  & 12.212 &  0.561 &   0.673 &  7576.1 &  9.640 $\pm$  1.130 & $\geq$99\%\\
    816 & {\em b} & 07:58:40.32 & -60:41:46.0  & 12.212 &  0.561 &   0.673 &  5492.5 & 11.830 $\pm$  1.470 & -\\
    820 & {\em c} & 07:58:41.78 & -60:50:52.0 & 17.733 &  1.564 &   2.123 & 14301.0 &  3.220 $\pm$  0.470 & -\\
    820 & {\em d} & 07:58:41.78 & -60:50:52.0 & 17.7 &  1.564 &   2.123 & 13841.0 &  3.030 $\pm$  0.470 & -\\
\end{tabular}
  \end{table*}
  \begin{table*}
  \addtocounter{table}{-1}
  \caption{Continued}
  \bigskip
  \scriptsize
  \label{t2}
  \begin{tabular}{clcclccccccc}
  \hline\hline
  \multicolumn{1}{c}{JTH} &\multicolumn{1}{c}{Obs.} &\multicolumn{1}{c}{Ra$_{ott}$}
&\multicolumn{1}{c}{Dec$_{ott}$
}& \multicolumn{1}{c}{V}&\multicolumn{1}{c}{B-V}& \multicolumn{1}{c}{V-I} & \multicolumn{1}{c}{Exposure}
&\multicolumn{1}{c}{Rate $\pm$ err} &\multicolumn{1}{c}{K-S}  \\
  &  &\multicolumn{1}{c}{J2000} &\multicolumn{1}{c}{J2000}  &  &  & &\multicolumn{1}{c}{[sec]}
&\multicolumn{1}{c}{
cnt/ks} &\multicolumn{1}{c}{} & \multicolumn{1}{c}{}&\multicolumn{1}{c}{}  \\
  \hline
    820 & {\em f} & 07:58:41.78 & -60:50:52.0   & 17.733 &  1.564 &   2.123 & 12899.0 &  4.650 $\pm$  0.600 & -\\
    820 & {\em b} & 07:58:41.78 & -60:50:52.0   & 17.733 &  1.564 &   2.123 & 10667.0 &  3.660 $\pm$  0.590 & -\\
    823 & {\em f} & 07:58:42.84 & -60:40:20.4   & 13.641 &  0.781 &   0.851 & 13214.0 &  1.970 $\pm$  0.390 & -\\
    826 & {\em c} & 07:58:43.39 & -60:55:26.8   & 13.840 &  0.818 &   0.963 &  9528.0 & 16.900 $\pm$  1.330 & -\\
    826 & {\em d} & 07:58:43.39 & -60:55:26.8   & 13.840 &  0.818 &   0.963 &  9315.6 & 28.120 $\pm$  1.740 & 90\%-99\%\\
    826 & {\em f} & 07:58:43.39 & -60:55:26.8   & 13.840 &  0.818 &   0.963 &  8385.0 & 66.070 $\pm$  2.810 & $\geq$99\%\\
    826 & {\em a} & 07:58:43.39 & -60:55:26.8   & 13.840 &  0.818 &   0.963 & 14433.0 & 40.880 $\pm$ 1.680 & 90\%-99\%\\
    826 & {\em b} & 07:58:43.39 & -60:55:26.8   & 13.840 &  0.818 &   0.963 & 10518.0 & 24.530 $\pm$  1.530 & -\\
    826 & {\em e} & 07:58:43.39 & -60:55:26.8   & 13.840 &  0.818 &   0.963 &  2969.9 & 28.960 $\pm$  3.120 & -\\
    828 & {\em c} & 07:58:43.70 & -60:32:57.7   & 12.607 &  0.762 &   0.864 &  7842.7 & 13.010 $\pm$  1.290 & -\\
    828 & {\em d} & 07:58:43.70 & -60:32:57.7   & 12.607 &  0.762 &   0.864 &  5933.9 &  9.610 $\pm$  1.270 & -\\
    828 & {\em e} & 07:58:43.70 & -60:32:57.7   & 12.607 &  0.762 &   0.864 &  1890.0 & 15.870 $\pm$  2.900 & -\\
    830 & {\em c} & 07:58:43.87 & -60:45:36.0   & 17.859 &  1.597 &   2.263 & 17424.0 &  2.410 $\pm$  0.370 & $\geq$99\%\\
    830 & {\em d} & 07:58:43.87 & -60:45:36.0   & 17.859 &  1.597 &   2.263 & 15736.0 &  1.590 $\pm$  0.320 & -\\
    840 & {\em c} & 07:58:48.22 & -60:54:15.7   & 14.335 &  0.903 &   1.048 & 10277.0 & 24.330 $\pm$  1.540 & -\\
    840 & {\em d} & 07:58:48.22 & -60:54:15.7   & 14.335 &  0.903 &   1.048 & 10331.0 & 17.910 $\pm$  1.320 & -\\
    840 & {\em f} & 07:58:48.22 & -60:54:15.7   & 14.335 &  0.903 &   1.048 &  9248.1 & 15.460 $\pm$  1.290 & -\\
    840 & {\em a} & 07:58:48.22 & -60:54:15.7   & 14.335 &  0.903 &   1.048 & 14560.0 & 24.930 $\pm$ 1.310 & $\geq$99\%\\
    840 & {\em b} & 07:58:48.22 & -60:54:15.7   & 14.335 &  0.903 &   1.048 & 10595.0 & 17.460 $\pm$  1.280 & 90\%-99\%\\
    840 & {\em e} & 07:58:48.22 & -60:54:15.7   & 14.335 &  0.903 &   1.048 &  3276.2 & 19.840 $\pm$  2.460 & -\\
    845 & {\em d} & 07:58:48.84 & -60:47:47.6   & 18.489 &  1.561 &   2.476 & 15257.0 &  2.880 $\pm$  0.430 & -\\
    845 & {\em a} & 07:58:48.84 & -60:47:47.6   & 18.489 &  1.561 &   2.476 & 12104.0 &  4.460 $\pm$  0.610 & 90\%-99\%\\
    843 & {\em d} & 07:58:48.89 & -60:55:24.9   & 11.954 &  0.515 &   0.587 &  9204.5 &  3.040 $\pm$  0.570 & -\\
  15510 & {\em c} & 07:58:50.35 & -60:38:38.9   &  9.510 &  0.080 &    & 12580.0 & 39.750 $\pm$  1.780 & 90\%-99\%\\
  15510 & {\em d} & 07:58:50.35 & -60:38:38.9   &  9.510 &  0.080 &    & 10014.0 & 37.750 $\pm$  1.940 & -\\
  15510 & {\em f} & 07:58:50.35 & -60:38:38.9   &  9.510 &  0.080 &    & 11126.0 & 85.120 $\pm$  2.770 & $\geq$99\%\\
  15510 & {\em a} & 07:58:50.35 & -60:38:38.9   &  9.510 &  0.080 &    &  5465.2 & 37.510 $\pm$ 2.620 & -\\
  15510 & {\em b} & 07:58:50.35 & -60:38:38.9   &  9.510 &  0.080 &    &  3971.8 & 36.760 $\pm$  3.040 & -\\
  15510 & {\em e} & 07:58:50.35 & -60:38:38.9   &  9.510 &  0.080 &    &  3200.7 & 39.370 $\pm$  3.510 & -\\
  15509 & {\em c} & 07:58:50.62 & -60:49:29.6   &  5.800 & -0.090 &    & 14776.0 & 43.720 $\pm$  1.720 & -\\
  15509 & {\em d} & 07:58:50.62 & -60:49:29.6   &  5.800 & -0.090 &    & 14265.0 & 31.900 $\pm$  1.500 & $\geq$99\%\\
  15509 & {\em f} & 07:58:50.62 & -60:49:29.6   &  5.800 & -0.090 &    & 13623.0 & 38.900 $\pm$  1.690 & -\\
  15509 & {\em a} & 07:58:50.62 & -60:49:29.6   &  5.800 & -0.090 &    & 13202.0 & 49.310 $\pm$  1.930 & $\geq$99\%\\
  15509 & {\em b} & 07:58:50.62 & -60:49:29.6   &  5.800 & -0.090 &    &  9570.4 & 26.540 $\pm$  1.670 & -\\
  15509 & {\em e} & 07:58:50.62 & -60:49:29.6   &  5.800 & -0.090 &    &  4530.5 & 39.730 $\pm$  2.960 & -\\
    855 & {\em c} & 07:58:51.91 & -60:35:20.8   & 14.781 &  0.988 &   1.127 &  9512.1 & 13.670 $\pm$  1.200 & -\\
    855 & {\em d} & 07:58:51.91 & -60:35:20.8   & 14.781 &  0.988 &   1.127 &  7383.2 & 13.140 $\pm$  1.330 & -\\
    855 & {\em f} & 07:58:51.91 & -60:35:20.8   & 14.781 &  0.988 &   1.127 &  8193.0 & 14.520 $\pm$  1.330 & -\\
    855 & {\em e} & 07:58:51.91 & -60:35:20.8   & 14.781 &  0.988 &   1.127 &  2321.4 & 14.650 $\pm$  2.510 & -\\
    856 & {\em c} & 07:58:52.51 & -60:53:38.2   & 12.142 &  0.659 &   0.758 & 10672.0 &  8.250 $\pm$  0.880 & -\\
    856 & {\em d} & 07:58:52.51 & -60:53:38.2   & 12.142 &  0.659 &   0.758 & 10672.0 &  7.780 $\pm$  0.850 & -\\
    856 & {\em f} & 07:58:52.51 & -60:53:38.2   & 12.142 &  0.659 &   0.758 &  9749.9 &  8.000 $\pm$  0.910 & -\\
    856 & {\em a} & 07:58:52.51 & -60:53:38.2   & 12.142 &  0.659 &   0.758 & 14142.0 &  7.280 $\pm$  0.720 & 90\%-99\%\\
    856 & {\em b} & 07:58:52.51 & -60:53:38.2   & 12.142 &  0.659 &   0.758 & 10281.0 &  6.610 $\pm$  0.800 & -\\
    856 & {\em e} & 07:58:52.51 & -60:53:38.2   & 12.142 &  0.659 &   0.758 &  3389.3 &  8.260 $\pm$  1.560 & -\\
    860 & {\em c} & 07:58:52.94 & -60:36:11.8   &  9.781 &  0.185 &   0.239 & 10115.0 & 11.270 $\pm$  1.060 & -\\
    860 & {\em d} & 07:58:52.94 & -60:36:11.8   &  9.781 &  0.185 &   0.239 &  8000.8 & 12.120 $\pm$  1.230 & -\\
    860 & {\em f} & 07:58:52.94 & -60:36:11.8   &  9.781 &  0.185 &   0.239 &  8825.6 & 14.390 $\pm$  1.280 & -\\
    860 & {\em e} & 07:58:52.94 & -60:36:11.8   &  9.781 &  0.185 &   0.239 &  2550.5 & 11.760 $\pm$  2.150 & -\\
    864 & {\em a} & 07:58:53.38 & -60:56:33.8   & 18.389 &  1.562 &   2.624 & 12862.0 &  2.640 $\pm$  0.450 & 90\%-99\%\\
    864 & {\em b} & 07:58:53.38 & -60:56:33.8   & 18.389 &  1.562 &   2.624 &  9289.2 &  4.950 $\pm$  0.730 & -\\
    862 & {\em c} & 07:58:53.93 & -60:54:23.7   & 16.856 &  1.527 &   2.088 &  9953.0 &  3.620 $\pm$  0.600 & -\\
    862 & {\em d} & 07:58:53.93 & -60:54:23.7   & 16.856 &  1.527 &   2.088 &  9906.4 &  7.970 $\pm$  0.900 & 90\%-99\%\\
    862 & {\em f} & 07:58:53.93 & -60:54:23.7   & 16.856 &  1.527 &   2.088 &  8954.2 &  5.700 $\pm$  0.800 & 90\%-99\%\\
    862 & {\em a} & 07:58:53.93 & -60:54:23.7   & 16.856 &  1.527 &   2.088 & 13868.0 &  5.190 $\pm$  0.610 & 90\%-99\%\\
    862 & {\em b} & 07:58:53.93 & -60:54:23.7   & 16.856 &  1.527 &   2.088 & 10117.0 &  5.040 $\pm$  0.710 & -\\
    868 & {\em d} & 07:58:56.50  & -60:47:22.3   & 17.183 &  1.492 &   1.930 & 14544.0 &  1.790 $\pm$  0.350 & 90\%-99\%\\
\end{tabular}
  \end{table*}
  \begin{table*}
  \addtocounter{table}{-1}
  \caption{Continued}
  \bigskip
  \scriptsize
  \label{t2}
  \begin{tabular}{clcclccccccc}
  \hline\hline
  \multicolumn{1}{c}{JTH} &\multicolumn{1}{c}{Obs.} &\multicolumn{1}{c}{Ra$_{ott}$}
&\multicolumn{1}{c}{Dec$_{ott}$
}& \multicolumn{1}{c}{V}&\multicolumn{1}{c}{B-V}& \multicolumn{1}{c}{V-I} & \multicolumn{1}{c}{Exposure}
&\multicolumn{1}{c}{Rate $\pm$ err} &\multicolumn{1}{c}{K-S}  \\
  &  &\multicolumn{1}{c}{J2000} &\multicolumn{1}{c}{J2000}  &  &  & &\multicolumn{1}{c}{[sec]}
&\multicolumn{1}{c}{
cnt/ks} &\multicolumn{1}{c}{} & \multicolumn{1}{c}{}&\multicolumn{1}{c}{}  \\
  \hline
    868 & {\em b} & 07:58:56.50  & -60:47:22.3  & 17.183 &  1.492 &   1.930 &  8064.1 &  4.840 $\pm$  0.770 & -\\
    870 & {\em c} & 07:58:57.17  & -60:36:13.6  & 14.867 &  1.034 &   1.171 &  9930.8 & 10.880 $\pm$  1.050 & -\\
    870 & {\em d} & 07:58:57.17  & -60:36:13.6  & 14.867 &  1.034 &   1.171 &  7865.9 &  6.610 $\pm$  0.920 & -\\
    870 & {\em f} & 07:58:57.17  & -60:36:13.6  & 14.867 &  1.034 &   1.171 &  8677.2 & 10.030 $\pm$  1.070 & -\\
    871 & {\em a} & 07:58:57.74  & -60:43: 3.6  & 14.760 &  0.990 &   1.140 &  7847.0 & 26.700 $\pm$ 1.845 & $\geq$99\%\\
    871 & {\em c} & 07:58:57.74  & -60:43: 3.6  & 14.760 &  0.990 &   1.140 & 15135.0 &  9.975 $\pm$  0.812 & 90\%-99\%\\
    871 & {\em b} & 07:58:57.74  & -60:43: 3.6  & 14.760 &  0.990 &   1.140 &  5703.3 &  7.275 $\pm$  1.129 & -\\
    871 & {\em d} & 07:58:57.74  & -60:43: 3.6  & 14.760 &  0.990 &   1.140 & 13353.0 &  8.165 $\pm$  0.782 & $\geq$99\%\\
    871 & {\em e} & 07:58:57.74  & -60:43: 3.6  & 14.760 &  0.990 &   1.140 &  4225.0 &  6.980 $\pm$  1.285 & -\\
    871 & {\em f} & 07:58:57.74  & -60:43: 3.6  & 14.760 &  0.990 &   1.140 & 14204.0 &  7.005 $\pm$  0.702 & -\\
    873 & {\em c} & 07:58:57.74  & -60:43: 3.6  & 19.089 &   &   2.804 & 15135.0 &  9.975 $\pm$  0.812 &  90\%-99\%\\
    873 & {\em d} & 07:58:57.74  & -60:43: 3.6  & 19.089 &   &   2.804 & 13353.0 &  8.165 $\pm$  0.782  & $\geq$99\%\\
    873 & {\em f} & 07:58:57.74  & -60:43: 3.6  & 19.089 &   &   2.804 & 14204.0 &  7.005 $\pm$  0.702  & -\\
    873 & {\em a} & 07:58:57.74  & -60:43: 3.6  & 19.089 &   &   2.804 &  7847.0 & 26.700 $\pm$  1.845 &  $\geq$99\%\\
    873 & {\em b} & 07:58:57.74  & -60:43: 3.6  & 19.089 &   &   2.804 &  5703.3 &  7.275 $\pm$  1.129  & -\\
    873 & {\em e} & 07:58:57.74  & -60:43: 3.6  & 19.089 &   &   2.804 &  4225.0 &  6.980 $\pm$  1.285  & -\\
    884 & {\em f} & 07:59:02.78  & -60:47:46.9  & 10.781 &  0.281 &   0.328 & 13896.0 &  2.450 $\pm$  0.420 & $\geq$99\%\\
    896 & {\em c} & 07:59:06.02  & -60:46:17.4  & 19.981 &   &   3.002 & 14197.0 &  1.900 $\pm$  0.370 & -\\
    896 & {\em d} & 07:59:06.02  & -60:46:17.4  & 19.981 &   &   3.002 & 13538.0 &  1.920 $\pm$  0.380 & -\\
    897 & {\em d} & 07:59: 7.10  & -60:52: 1.1  & 15.874 &  1.255 &   1.467 & 11002.0 &  4.000 $\pm$  0.600 & -\\
    907 & {\em d} & 07:59:10.25  & -60:50:53.1  & 17.516 &  1.442 &   2.082 & 11589.0 &  2.420 $\pm$  0.460 & -\\
    907 & {\em f} & 07:59:10.25  & -60:50:53.1  & 17.516 &  1.442 &   2.082 & 11094.0 &  4.240 $\pm$  0.620 & -\\
    928 & {\em d} & 07:59:15.98  & -60:47:38.0  & 16.266 &  1.495 &   1.850 & 12312.0 &  2.270 $\pm$  0.430 & -\\
    933 & {\em c} & 07:59:18.00  & -60:45:21.2  & 17.771 &  1.625 &   2.378 & 12475.0 &  3.050 $\pm$  0.490 & -\\
    933 & {\em d} & 07:59:18.00  & -60:45:21.2  & 17.771 &  1.625 &   2.378 & 12017.0 &  4.080 $\pm$  0.580 & -\\
    933 & {\em f} & 07:59:18.00  & -60:45:21.2  & 17.771 &  1.625 &   2.378 & 12667.0 &  2.450 $\pm$  0.440 & -\\
    933 & {\em a} & 07:59:18.00  & -60:45:21.2  & 17.771 &  1.625 &   2.378 &  8088.9 &  3.090 $\pm$  0.620 & -\\
    940 & {\em c} & 07:59:19.70  & -60:34:43.4  & 11.936 &  0.525 &   0.653 &  7437.6 & 58.490 $\pm$  2.800 & $\geq$99\%\\
    940 & {\em d} & 07:59:19.70  & -60:34:43.4  & 11.936 &  0.525 &   0.653 &  6053.5 &  5.620 $\pm$  0.960 & -\\
    940 & {\em f} & 07:59:19.70  & -60:34:43.4  & 11.936 &  0.525 &   0.653 &  6843.2 &  6.140 $\pm$  0.950 & -\\
    944 & {\em d} & 07:59:21.26  & -60:50:53.4  & 19.283 &   &   2.881 & 10422.0 & 10.750 $\pm$  1.020 & $\geq$99\%\\
    944 & {\em a} & 07:59:21.26  & -60:50:53.4  & 19.283 &   &   2.881 & 10414.0 &  3.170 $\pm$  0.550 & -\\
    944 & {\em b} & 07:59:21.26  & -60:50:53.4  & 19.283 &   &   2.881 &  7520.5 &  5.450 $\pm$  0.850 & $\geq$99\%\\
    945 & {\em c} & 07:59:21.31  & -60:46: 3.2  & 12.341 &  0.569 &   0.695 & 12057.0 &  4.480 $\pm$  0.610 & -\\
    945 & {\em d} & 07:59:21.31  & -60:46: 3.2  & 12.341 &  0.569 &   0.695 & 11714.0 &  5.720 $\pm$  0.700 & -\\
    945 & {\em f} & 07:59:21.31  & -60:46: 3.2  & 12.341 &  0.569 &   0.695 & 11693.0 &  3.930 $\pm$  0.580 & -\\
    945 & {\em a} & 07:59:21.31  & -60:46: 3.2  & 12.341 &  0.569 &   0.695 &  8143.4 & 12.400 $\pm$  1.230 & $\geq$99\%\\
    945 & {\em b} & 07:59:21.31  & -60:46: 3.2  & 12.341 &  0.569 &   0.695 &  5923.3 &  5.400 $\pm$  0.960 & -\\
  15512 & {\em c} & 07:59:21.46  & -60:48:57.9  &  9.110 &  0.030 &    & 11042.0 & 19.560 $\pm$  1.330 & 90\%-99\%\\
  15512 & {\em d} & 07:59:21.46  & -60:48:57.9  &  9.110 &  0.030 &    & 10704.0 & 14.850 $\pm$  1.180 & 90\%-99\%\\
  15512 & {\em f} & 07:59:21.46  & -60:48:57.9  &  9.110 &  0.030 &    & 11358.0 & 17.960 $\pm$  1.260 & $\geq$99\%\\
  15512 & {\em a} & 07:59:21.46  & -60:48:57.9  &  9.110 &  0.030 &    &  9480.3 & 19.090 $\pm$  1.420 & -\\
  15512 & {\em b} & 07:59:21.46  & -60:48:57.9  &  9.110 &  0.030 &    &  6909.1 & 28.220 $\pm$  2.020 & -\\
  15512 & {\em e} & 07:59:21.46  & -60:48:57.9  &  9.110 &  0.030 &    &  3475.9 & 10.930 $\pm$  1.770 & -\\
    947 & {\em c} & 07:59:21.67  & -60:46:47.7  & 14.509 &  0.976 &   1.061 & 11781.0 &  3.060 $\pm$  0.510 & -\\
    947 & {\em d} & 07:59:21.67  & -60:46:47.7  & 14.509 &  0.976 &   1.061 & 11465.0 &  2.180 $\pm$  0.440 & -\\
    950 & {\em c} & 07:59:22.39  & -60:45:27.1  & 11.873 &  0.616 &    & 11841.0 &  8.190 $\pm$  0.830 & -\\
    950 & {\em d} & 07:59:22.39  & -60:45:27.1  & 11.873 &  0.616 &    & 11525.0 &  7.900 $\pm$  0.830 & -\\
    950 & {\em f} & 07:59:22.39  & -60:45:27.1  & 11.873 &  0.616 &    & 11521.0 &  2.690 $\pm$  0.480 & $\geq$99\%\\
    950 & {\em a} & 07:59:22.39  & -60:45:27.1  & 11.873 &  0.616 &    &  7810.1 &  5.510 $\pm$  0.840 & -\\
    954 & {\em c} & 07:59:24.05  & -60:34:34.1  & 17.699 &  1.610 &   2.308 &  7049.8 &  4.110 $\pm$  0.760 & -\\
    963 & {\em c} & 07:59:27.19  & -60:47:55.0  &  9.639 &  0.075 &   0.084 & 10273.0 &  3.990 $\pm$  0.620 & $\geq$99\%\\
    963 & {\em d} & 07:59:27.19  & -60:47:55.0  &  9.639 &  0.075 &   0.084 & 10724.0 &  6.060 $\pm$  0.750 & -\\
    963 & {\em f} & 07:59:27.19  & -60:47:55.0  &  9.639 &  0.075 &   0.084 & 10914.0 &  4.860 $\pm$  0.670 & -\\
    963 & {\em a} & 07:59:27.19  & -60:47:55.0  &  9.639 &  0.075 &   0.084 &  8471.4 &  5.430 $\pm$  0.800 & $\geq$99\%\\
    963 & {\em b} & 07:59:27.19  & -60:47:55.0  &  9.639 &  0.075 &   0.084 &  6166.3 &  9.730 $\pm$  1.260 & -\\
    963 & {\em e} & 07:59:27.19  & -60:47:55.0  &  9.639 &  0.075 &   0.084 &  3425.1 &  8.470 $\pm$  1.570 & 90\%-99\%\\
\end{tabular}
  \end{table*}
  \begin{table*}
  \addtocounter{table}{-1}
  \caption{Continued}
  \bigskip
  \scriptsize
  \label{t2}
  \begin{tabular}{clcclccccccc}
  \hline\hline
  \multicolumn{1}{c}{JTH} &\multicolumn{1}{c}{Obs.} &\multicolumn{1}{c}{Ra$_{ott}$}
&\multicolumn{1}{c}{Dec$_{ott}$
}& \multicolumn{1}{c}{V}&\multicolumn{1}{c}{B-V}& \multicolumn{1}{c}{V-I} & \multicolumn{1}{c}{Exposure}
&\multicolumn{1}{c}{Rate $\pm$ err} &\multicolumn{1}{c}{K-S}  \\
  &  &\multicolumn{1}{c}{J2000} &\multicolumn{1}{c}{J2000}  &  &  & &\multicolumn{1}{c}{[sec]}
&\multicolumn{1}{c}{
cnt/ks} &\multicolumn{1}{c}{} & \multicolumn{1}{c}{}&\multicolumn{1}{c}{}  \\
  \hline
    967 & {\em c} & 07:59:28.97  & -60:39:36.8  & 17.410 &  1.520 &   2.006 &  9534.9 &  2.940 $\pm$  0.550 & $\geq$99\%\\
    977 & {\em c} & 07:59:32.04  & -60:48:47.2  & 13.879 &  0.834 &   1.019 &  9887.9 & 27.510 $\pm$  1.670 & 90\%-99\%\\
    977 & {\em d} & 07:59:32.04  & -60:48:47.2  & 13.879 &  0.834 &   1.019 &  9696.1 & 22.380 $\pm$  1.520 & 90\%-99\%\\
    977 & {\em f} & 07:59:32.04  & -60:48:47.2  & 13.879 &  0.834 &   1.019 & 10348.0 & 20.680 $\pm$  1.410 & -\\
    977 & {\em a} & 07:59:32.04  & -60:48:47.2  & 13.879 &  0.834 &   1.019 &  8466.0 & 28.470 $\pm$  1.830 & -\\
    977 & {\em b} & 07:59:32.04  & -60:48:47.2  & 13.879 &  0.834 &   1.019 &  6154.6 & 27.620 $\pm$  2.120 & -\\
    977 & {\em e} & 07:59:32.04  & -60:48:47.2  & 13.879 &  0.834 &   1.019 &  3150.8 & 18.410 $\pm$  2.420 & 90\%-99\%\\
    979 & {\em a} & 07:59:32.04  & -60:58:48.9  & 14.995 &  1.048 &   1.177 &  7890.8 &  5.830 $\pm$  0.860 & -\\
    979 & {\em b} & 07:59:32.04  & -60:58:48.9  & 14.995 &  1.048 &   1.177 &  5727.6 &  7.330 $\pm$  1.130 & -\\
    999 & {\em c} & 07:59:40.03  & -60:42:33.8  & 14.774 &  1.046 &   1.206 &  9379.7 &  6.180 $\pm$  0.810 & 90\%-99\%\\
    999 & {\em d} & 07:59:40.03  & -60:42:33.8  & 14.774 &  1.046 &   1.206 &  8672.4 &  5.190 $\pm$  0.770 & -\\
    999 & {\em f} & 07:59:40.03  & -60:42:33.8  & 14.774 &  1.046 &   1.206 &  9363.2 &  8.440 $\pm$  0.950 & -\\
   1012 & {\em f} & 07:59:47.52  & -60:44:52.7  & 17.354 &  1.489 &   2.040 &  8957.6 &  5.360 $\pm$  0.770 & -\\
   1012 & {\em f} & 07:59:48.43  & -60:44:53.7  & 17.354 &  1.489 &   2.040 &  8957.6 &  5.360 $\pm$  0.770 & -\\
   1035 & {\em c} & 07:59:55.78  & -60:41:53.7  & 10.780 &  0.318 &   0.395 &  7594.7 &  8.430 $\pm$  1.050 & $\geq$99\%\\
   1035 & {\em d} & 07:59:55.78  & -60:41:53.7  & 10.780 &  0.318 &   0.395 &  7138.8 &  5.320 $\pm$  0.860 & -\\
   1035 & {\em f} & 07:59:55.78  & -60:41:53.7  & 10.780 &  0.318 &   0.395 &  7750.9 &  4.640 $\pm$  0.770 & -\\
   1035 & {\em a} & 07:59:55.78  & -60:41:53.7  & 10.780 &  0.318 &   0.395 &  5105.8 & 10.770 $\pm$  1.450 & $\geq$99\%\\
   1040 & {\em c} & 07:59:56.90  & -60:49:27.8  & 11.648 &  0.623 &   0.615 &  7234.6 &  4.700 $\pm$  0.810 & -\\
   1040 & {\em a} & 07:59:56.90  & -60:49:27.8  & 11.648 &  0.623 &   0.615 &  6421.4 &  4.050 $\pm$  0.790 & -\\
   1040 & {\em b} & 07:59:56.90  & -60:49:27.8  & 11.648 &  0.623 &   0.615 &  4677.5 &  5.990 $\pm$  1.130 & -\\
   1054 & {\em a} & 08:00: 2.45  & -60:53:51.1  & 19.568 &   &   2.953 &  6416.5 &  9.820 $\pm$  1.240 & $\geq$99\%\\
   1097 & {\em c} & 08:00:20.57  & -60:42:35.7  & 13.488 &  0.927 &   1.051 &  5936.9 &  9.770 $\pm$  1.280 & -\\
 \hline
  \end{tabular}
